SpaceTime: Causal Discovery from Non-Stationary Time Series

Understanding causality is challenging and often complicated by changing causal relationships over time and across environments. Climate patterns, for example, shift over time with recurring seasonal trends, while also depending on geographical characteristics such as ecosystem variability. Existing methods for discovering causal graphs from time series either assume stationarity, do not permit both temporal and spatial distribution changes, or are unaware of locations with the same causal relationships. In this work, we therefore unify the three tasks of causal graph discovery in the non-stationary multi-context setting, of reconstructing temporal regimes, and of partitioning datasets and time intervals into those where invariant causal relationships hold. To construct a consistent score that forms the basis of our method, we employ the Minimum Description Length principle. Our resulting algorithm SPACETIME simultaneously accounts for heterogeneity across space and non-stationarity over time. Given multiple time series, it discovers regime changepoints and a temporal causal graph using non-parametric functional modeling and kernelized discrepancy testing. We also show that our method provides insights into real-world phenomena such as river-runoff measured at different catchments and biosphere-atmosphere interactions across ecosystems.

==> figs/line/contexts.tex <==
\def\oracle{gp-kncps,J-pcmci-knregimes,R-pcmci-kncps,varLINGAM-cr}
\def\methods{gp,J-pcmci,varLINGAM,varLINGAM-c}
\def\nonlinear{expres/line/D1_R2_T200_N5_I2_IVS50_CPS3_Fexp_vary_C.csv}
\def\linear{expres/line/D1_R2_T200_N5_I2_IVS50_CPS3_Flin_vary_C.csv} \def\cpsmethods{gp-kndag,gp}
\begin{figure*} [h]
	\centering 
	\begin{tikzpicture} 
		\begin{axis}[
			pretty line regime, title={CPS, linear},
			cycle list name = prcl-line-time-cps, 
			ylabel={F1}, xlabel={Contexts $C$},
			] 
			% PARAMETERS
			\def\metric{cps-f1};
			\def\var{C}; 
			\def\file{\linear};  
			\foreach \name in \cpsmethods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis}
	\end{tikzpicture}	\begin{tikzpicture} 
	\begin{axis}[
		pretty line regime, title={CPS, nonlinear},
		cycle list name = prcl-line-time-cps, 
		ylabel={F1}, xlabel={Contexts $C$}, 
		legend entries={\textbf{gp} (known dag),,\textbf{gp}}, legend columns=1, legend pos = south east
		] 
		% PARAMETERS
		\def\metric{cps-f1};
		\def\var{C}; 
		\def\file{\nonlinear};  
		\foreach \name in \cpsmethods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis}
	\end{tikzpicture}  	\begin{tikzpicture} 
	\begin{axis}[
		pretty line regime, title={Partition, nonlinear},
		cycle list name = prcl-line-time-cps, 
		ylabel={ARI}, xlabel={Contexts $C$},
		legend entries={\textbf{gp} (known dag),,\textbf{gp}}, legend columns=1, legend pos = south east
		] 
		% PARAMETERS
		\def\metric{cps-ari};
		\def\var{C}; 
		\def\file{\nonlinear};  
		\foreach \name in \cpsmethods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis}
	\end{tikzpicture} 
	\begin{tikzpicture} 
		\begin{axis}[
			pretty line regime, title={DAG, oracle regimes, linear},
			cycle list name = prcl-line-time-oracle, 
			ylabel={F1}, xlabel={Contexts $C$},
			] 
			% PARAMETERS
			\def\metric{f1};
			\def\var{C}; 
			\def\file{\linear};  
			\foreach \name in \oracle{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis}
	\end{tikzpicture}		\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, oracle regimes, nonlinear},
			cycle list name = prcl-line-time-oracle, 
			ylabel={F1}, xlabel={Contexts $\C$}, xmax  = 15, 
			legend entries={\textbf{gp} (known cps),,J-PCMCI+ (known regimes),,R-PCMCI  (masking),,VARLiNGAM-$cr$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{C};
			\def\file{\nonlinear}; 
			\foreach \name in \oracle{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}   \begin{tikzpicture}
	\begin{axis}[
		pretty line regime, title={DAG, full, linear},
		ylabel={F1}, xlabel={Contexts $C$},  
		]  
		\def\metric{f1};
		\def\var{C}; 
		\def\file{\linear}; 
		\foreach \name in \methods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis}
	\end{tikzpicture}		
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, full, nonlinear},
			ylabel={F1}, xlabel={Contexts $\C$}, xmax  = 15,
			legend entries={\textbf{gp},,J-PCMCI+,,VARLiNGAM,,VARLiNGAM-$c$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{C};
			\def\file{\nonlinear}; 
			\foreach \name in \methods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}		 
	\caption{ 	\label{fig:dag_search:bar_lin}  \emph{Effect of more contexts}. }
\end{figure*}

==> figs/line/cps.tex <==
\def\oracle{gp-kncps,J-pcmci-knregimes,R-pcmci-kncps,varLINGAM-cr}
\def\methods{gp,J-pcmci,varLINGAM,varLINGAM-c}
\def\nonlinear{expres/large/C2_D1_R2_T200_N5_I2_IVS50_Fexp_vary_CPS.csv} \def\cpsmethods{gp-kndag,gp}
\begin{figure*} [t]
	\centering  
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={CPS,  nonlinear},
			ylabel={F1}, xlabel={Cutpoints $\cps$},  
			cycle list name = prcl-line-time-cps,  
			] 
			\def\metric{cps-f1};
			\def\var{CPS};
			\def\file{\nonlinear}; 
			\foreach \name in \cpsmethods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
		\begin{tikzpicture}
	\begin{axis}[
		pretty line regime, title={Partition,  nonlinear},
		ylabel={F1}, xlabel={Cutpoints $\cps$},  
		cycle list name = prcl-line-time-cps, 
		legend entries={\textbf{gp} (known DAG),,\textbf{gp}}, legend columns=4,
		] 
		\def\metric{cps-ari};
		\def\var{CPS};
		\def\file{\nonlinear}; 
		\foreach \name in \cpsmethods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis} 
	\end{tikzpicture}
			\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, oracle regimes, nonlinear},
			ylabel={F1}, xlabel={Cutpoints $\cps$},  
			cycle list name = prcl-line-time-oracle, 
			legend entries={\textbf{gp} (known cps),,JPCMCI+ (known regimes),,RPCMCI  (masking),,VarLiNGAM-$cr$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{CPS};
			\def\file{\nonlinear}; 
			\foreach \name in \oracle{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, full, nonlinear},
			ylabel={F1}, xlabel={Cutpoints $\cps$},  
			legend entries={\textbf{gp},,JPCMCI+,,VarLiNGAM,,VarLiNGAM-$c$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{CPS};
			\def\file{\nonlinear}; 
			\foreach \name in \methods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\caption{ 	\label{fig:dag_search:bar_lin}  \emph{Effect of more regime cutpoints}  }
\end{figure*}

==> figs/line/interventions.tex <==
\def\oracle{gp}
\def\methods{gp}
\def\nonlinear{expres/line/C2_D1_R3_T200_N5_IVS50_CPS2_Fexp_NSgauss_vary_I.csv} 
\def\cpsmethods{gp-kndag,gp}
\begin{figure*} [t]
	\centering 
	\begin{tikzpicture} 
	\begin{axis}[
		pretty line regime, title={CPS},
		cycle list name = prcl-line-time-cps, 
		ylabel={F1}, xlabel={Contexts $C$}, 
		legend entries={\textbf{gp} (known dag),,\textbf{gp}}, legend columns=1, legend pos = south east
		] 
		% PARAMETERS
		\def\metric{cps-f1};
		\def\var{I}; 
		\def\file{\nonlinear};  
		\foreach \name in \cpsmethods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis}
	\end{tikzpicture}  	\begin{tikzpicture} 
	\begin{axis}[
		pretty line regime, title={Partition},
		cycle list name = prcl-line-time-cps, 
		ylabel={ARI}, xlabel={Contexts $C$},
		legend entries={\textbf{gp} (known dag),,\textbf{gp}}, legend columns=1, legend pos = south east
		] 
		% PARAMETERS
		\def\metric{cps-ari};
		\def\var{I}; 
		\def\file{\nonlinear};  
		\foreach \name in \cpsmethods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis}
	\end{tikzpicture} 
		\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, oracle regimes },
			cycle list name = prcl-line-time-oracle, 
			ylabel={F1}, xlabel={Contexts $\C$}, xmax  = 15, 
			legend entries={\textbf{gp} (known cps),,JPCMCI+ (known regimes),,RPCMCI  (masking),,VarLiNGAM-$cr$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \oracle{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}  	
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, full},
			ylabel={F1}, xlabel={Contexts $\C$}, xmax  = 15,
			legend entries={\textbf{gp},,JPCMCI+,,VarLiNGAM,,VarLiNGAM-$c$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \methods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}		 
	\caption{ 	\label{fig:dag_search:bar_lin}  \emph{Effect of more contexts}. }
\end{figure*}

==> figs/line/ivn.tex <==
\def\oracle{gp-kncps,J-pcmci-knregimes,R-pcmci-kncps,varLINGAM-cr}
\def\methods{gp,J-pcmci,varLINGAM,varLINGAM-c}
\def\nonlinear{expres/large/C2_D1_R2_T200_N5_IVS50_CPS4_Fexp_vary_I.csv}  \def\cpsmethods{gp-kndag,gp}
\begin{figure*} [t]
	\centering  
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={CPS,  nonlinear},
			ylabel={F1}, xlabel={changing nodes $I$},  
			cycle list name = prcl-line-time-cps,  
			] 
			\def\metric{cps-f1};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \cpsmethods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={Partition,  nonlinear},
			ylabel={F1}, xlabel={changing nodes $I$},  
			cycle list name = prcl-line-time-cps, 
			legend entries={\textbf{gp} (known DAG),,\textbf{gp}}, legend columns=4,  
			] 
			\def\metric{cps-ari};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \cpsmethods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
		\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, oracle regimes, nonlinear},
			ylabel={F1}, xlabel={changing nodes $I$},  
			cycle list name = prcl-line-time-oracle, 
			legend entries={\textbf{gp} (known cps),,JPCMCI+ (known  regimes),,RPCMCI  (masking),,VarLiNGAM-$cr$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \oracle{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, full, nonlinear},
			ylabel={F1}, xlabel={changing nodes $I$},  
			legend entries={\textbf{gp},,JPCMCI+,,VarLiNGAM,,VarLiNGAM-$c$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \methods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\caption{ 	\label{fig:dag_search:bar_lin}  \emph{Effect of more intervened nodes}}
	\end{figure*}

==> figs/line/ivs.tex <==
\def\oracle{gp-kncps,J-pcmci-knregimes,R-pcmci-kncps,varLINGAM-cr}
\def\methods{gp,J-pcmci,varLINGAM,varLINGAM-c}
\def\nonlinear{expres/large/C2_D1_R2_T200_N5_I2_CPS4_Fexp_vary_IVS.csv} 
\def\cpsmethods{gp-kndag,gp}
\begin{figure*} [t]
		\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={CPS,  nonlinear},
			ylabel={F1}, xlabel={intervention strength $s$},  
			cycle list name = prcl-line-time-cps,  
			] 
			\def\metric{cps-f1};
			\def\var{IVS};
			\def\file{\nonlinear}; 
			\foreach \name in \cpsmethods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\begin{tikzpicture}
	\begin{axis}[
		pretty line regime, title={Partition,  nonlinear},
		ylabel={F1}, xlabel={intervention strength $s$},  
		cycle list name = prcl-line-time-cps, 
		legend entries={\textbf{gp} (known DAG),,\textbf{gp}}, legend columns=4,
		] 
		\def\metric{cps-ari};
		\def\var{IVS};
		\def\file{\nonlinear}; 
		\foreach \name in \cpsmethods{   
			\addplot table[x = \var, y = \name_\metric] {\file};   
			\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
			\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
			table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
			\addplot fill between[of=lower and upper];
		}     
	\end{axis} 
	\end{tikzpicture}
	\centering  			\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, oracle regimes, nonlinear},
			ylabel={F1}, xlabel={intervention strength $s$},  
			cycle list name = prcl-line-time-oracle, 
			legend entries={\textbf{gp} (known cps),,JPCMCI+ (known regimes),,RPCMCI  (masking),,VarLiNGAM-$cr$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{IVS};
			\def\file{\nonlinear}; 
			\foreach \name in \oracle{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={DAG, full, nonlinear},
			ylabel={F1}, xlabel={intervention strength $s$},  
			legend entries={\textbf{gp},,JPCMCI+,,VarLiNGAM,,VarLiNGAM-$c$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{IVS};
			\def\file{\nonlinear}; 
			\foreach \name in \methods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\caption{ 	\label{fig:dag_search:bar_lin}  \emph{Effect of increasing intervention strength}   }
\end{figure*}

==> figs/line/regimes.tex <==
\def\oracle{gp-kncps,J-pcmci-knregimes,R-pcmci-kncps,varLINGAM-cr}
\def\methods{gp,J-pcmci,varLINGAM,varLINGAM-c}
\def\nonlinear{expres/line/C2_D1_R2_T200_N5_IVS50_CPS4_Fexp_vary_I.csv} 
\begin{figure*} [t]
	\centering  
	\begin{tikzpicture}
		\begin{axis}[
			pretty line regime, title={Nonlinear},
			ylabel={F1}, xlabel={Contexts $\C$},  
			legend entries={\textbf{gp},,JPCMCI+,,VarLiNGAM,,VarLiNGAM-$c$}, legend columns=1,
			] 
			\def\metric{f1};
			\def\var{I};
			\def\file{\nonlinear}; 
			\foreach \name in \methods{   
				\addplot table[x = \var, y = \name_\metric] {\file};   
				\addplot[forget plot,name path=lower, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} - \thisrow{\name_\metric_var} ]{\file};
				\addplot[forget plot,name path=upper, fill=none, draw=none, smooth] 
				table [ x=\var, y expr=\thisrow{\name_\metric} + \thisrow{\name_\metric_var} ]{\file};
				\addplot fill between[of=lower and upper];
			}     
		\end{axis} 
	\end{tikzpicture}
	\caption{ 	\label{fig:dag_search:bar_lin}  \emph{Effect of more intervened nodes}}

==> figs/realworld/river_runoff.tex <==
\centering
    \begin{subfigure}[t]{0.1\textwidth}
    \centering
     \begin{tikzpicture}[->,>=stealth, node distance=0.7cm, every node/.style={draw, thick, font=\small}]
        
        % Define nodes in each row
        \node (A1) [dag_node, fill=slate200] {};
        \node (A2) [dag_node, fill=slate200, right of=A1] {};
        \node (A3) [dag_node, fill=slate200, right of=A2] {};
        \node (B1) [dag_node, fill=slate200, below of=A1] {};
        \node (B2) [dag_node, fill=slate200, right of=B1] {};
        \node (B3) [dag_node, fill=slate200, right of=B2] {};
        \node (C1) [dag_node, fill=slate200, below of=B1] {};
        \node (C2) [dag_node, fill=slate200, right of=C1] {};
        \node (C3) [dag_node, fill=slate200, right of=C2] {};
        
        % Add edges between successive nodes in each row
        \foreach \i/\j in {1/2, 2/3} {
            \path (A\i) edge[ ] node[midway, above, draw=none, fill=none, xshift=0pt, yshift=0pt,font=\bfseries\boldmath\small] { 
            } (A\j);
            \path (B\i) edge (B\j);
            \path (C\i) edge (C\j);
        }
        
        % Add other edges
        \path (B1) edge[very thick] (C2);
        \path (B2) edge[very thick] (C3);
       % \path (B1) edge[very thick] node[midway, above, draw=none, fill=none, xshift=12pt, yshift=-4pt,font=\bfseries\boldmath\small] {\textcolor{\colorcontextone}{$g$} / \textcolor{\colorcontexttwo}{$g'$}} (C3);
        
        % Label rows
        \node[draw=none] at ($(A1.west) - (0.5,0)$) {$T$};
        \node[draw=none] at ($(B1.west) - (0.5,0)$) {$P$};
        \node[draw=none] at ($(C1.west) - (0.5,0)$) {$Q$};
        
        % Label columns
        \node[draw=none] at ($(A1.north) + (0, 0.25)$) {\scriptsize{$t$-$2$}};
        \node[draw=none] at ($(A2.north) + (0, 0.25)$) {\scriptsize{$t$-$1$}};
        \node[draw=none] at ($(A3.north) + (0, 0.25)$) {\scriptsize{$t$}};
        
  \node[invis_node, below=0.3cm of C2] {}; 
        \end{tikzpicture}
        \caption{\label{fig:river_a}
        WCG  $\G$.}
    \end{subfigure}
    \begin{subfigure}[t]{0.35\textwidth}
    \centering 
    \begin{tikzpicture}
    \begin{comment}
    \pgfplotscolorbardrawstandalone[ 
    colormap/ourmap, colorbar sampled, samples=8,
    colorbar horizontal,
    point meta min=0,
    point meta max=1,
    colorbar style={
        height=0.2cm, width=2cm, xshift=-.5cm,    yshift=3cm, 
        yticklabel style={
                font=\tiny,  text width=.5em,
        },
        ticklabel style={ 
                font=\scriptsize,         
			xlabel   ={Edge Strength}, 
            }, 
            xticklabel style={
                font=\tiny,  text width=.5em,
            align=right
        },
       xtick={0,  1}}] 
       \end{comment}
%\begin{axis}[  hide axis,     scale only axis,   height=0pt,  width=0pt,  colormap/ourmap,
%    colorbar sampled,  point meta min=0,
%    point meta max=1,  colorbar style={
%        height=1cm, width= 0.3cm,
%        xtick={0, 0.25, 0.4, 1}
%    }]
%    \addplot [draw=none] coordinates {(0,0)};
%\end{axis}
\end{tikzpicture}
    \includegraphics[height=3cm]{figs/map_legend_placemt.png} 
        \caption{  \label{fig:river_b}
        Strength of $P \to Q$ across $\D$.}
    \end{subfigure} 
      
